ReWiS: Reliable Wi-Fi Sensing Through Few-Shot Multi-Antenna Multi-Receiver CSI Learning

Thanks to the ubiquitousness of Wi-Fi access points and devices, Wi-Fi sensing enables transformative applications in remote health care, security, and surveillance. Existing work has explored the usage of machine learning on channel state information (CSI) computed from Wi-Fi packets to classify events of interest. However, most of these algorithms require a significant amount of data collection, as well as extensive computational power for additional CSI feature extraction. Moreover, the majority of these models suffer from poor accuracy when tested in a new/untrained environment. In this paper, we propose ReWiS, a novel framework for robust and environment-independent Wi-Fi sensing. The key innovation of ReWiS is to leverage few-shot learning (FSL) as the inference engine, which (i) reduces the need for extensive data collection and application-specific feature extraction; (ii) can rapidly generalize to new tasks by leveraging only a few new samples. We prototype ReWiS using off-the-shelf Wi-Fi equipment and showcase its performance by considering a compelling use case of human activity recognition. Thus, we perform an extensive data collection campaign in three different propagation environments with two human subjects. We evaluate the impact of each diversity component on the performance and compare ReWiS with a traditional convolutional neural network (CNN) approach. Experimental results show that ReWiS improves the performance by about 40% with respect to existing single-antenna low-resolution approaches. Moreover, when compared to a CNN-based approach, ReWiS shows a 35% more accuracy and less than 10% drop in accuracy when tested in different environments, while the CNN drops by more than 45%.

==> tex_files/12-beam.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted TX},
xmin=-0.5,
xmax=9.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual TX},
ymin=-0.5,
ymax=9.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9864166666666667] (0,1) [0.0] (0,2) [0.01075] (0,3) [0.0005833333333333334] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.00125] (0,8) [0.001] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] 

(1,0) [0.13025000000000003] (1,1) [0.7570833333333334] (1,2) [8.333333333333334e-05] (1,3) [0.0024166666666666672] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.02766666666666667] (1,8) [0.0012500000000000002] (1,9) [0.07125000000000001] (1,10) [0.010000000000000002] (1,11) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9085] (2,3) [0.0009166666666666666] (2,4) [0.0095] (2,5) [0.04583333333333333] (2,6) [0.013666666666666667] (2,7) [0.007333333333333333] (2,8) [0.006833333333333334] (2,9) [0.00275] (2,10) [0.004666666666666667] (2,11) [0.0] 

(3,0) [8.333333333333333e-05] (3,1) [0.048916666666666664] (3,2) [0.0] (3,3) [0.9235] (3,4) [0.0028333333333333335] (3,5) [0.0] (3,6) [0.0] (3,7) [0.024666666666666667] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] 

(4,0) [0.002416666666666667] (4,1) [0.0] (4,2) [0.09375] (4,3) [0.0069166666666666664] (4,4) [0.83175] (4,5) [0.00525] (4,6) [0.02033333333333333] (4,7) [0.0014166666666666668] (4,8) [0.03816666666666667] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.0] (5,1) [0.00025000000000000006] (5,2) [0.1604166666666667] (5,3) [0.03900000000000001] (5,4) [0.03633333333333334] (5,5) [0.2809166666666667] (5,6) [0.47925000000000006] (5,7) [0.0015833333333333335] (5,8) [0.00041666666666666675] (5,9) [0.0017500000000000003] (5,10) [8.333333333333334e-05] (5,11) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0005] (6,3) [8.333333333333333e-05] (6,4) [0.11] (6,5) [0.042833333333333334] (6,6) [0.751] (6,7) [0.0] (6,8) [0.09558333333333334] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] 

(7,0) [0.018500000000000003] (7,1) [0.011833333333333335] (7,2) [0.035750000000000004] (7,3) [0.008333333333333335] (7,4) [0.0008333333333333335] (7,5) [0.002166666666666667] (7,6) [0.0] (7,7) [0.8945833333333334] (7,8) [0.006250000000000001] (7,9) [0.012583333333333335] (7,10) [0.008833333333333335] (7,11) [0.0003333333333333334] 

(8,0) [0.019166666666666665] (8,1) [0.0] (8,2) [0.03866666666666667] (8,3) [0.0008333333333333334] (8,4) [0.010833333333333334] (8,5) [0.00925] (8,6) [0.014083333333333333] (8,7) [0.013833333333333333] (8,8) [0.8930833333333333] (8,9) [0.00025] (8,10) [0.0] (8,11) [0.0] 

(9,0) [0.028833333333333332] (9,1) [0.013333333333333334] (9,2) [0.056666666666666664] (9,3) [0.00375] (9,4) [0.0019166666666666666] (9,5) [0.03858333333333333] (9,6) [0.0023333333333333335] (9,7) [0.07991666666666666] (9,8) [0.08275] (9,9) [0.6589166666666667] (9,10) [0.032] (9,11) [0.001] 

(10,0) [0.00025] (10,1) [0.02025] (10,2) [0.0030833333333333333] (10,3) [0.016083333333333335] (10,4) [0.0014166666666666668] (10,5) [0.004416666666666667] (10,6) [0.00025] (10,7) [0.024916666666666667] (10,8) [0.005833333333333334] (10,9) [0.023916666666666666] (10,10) [0.8495833333333334] (10,11) [0.05] 

(11,0) [0.0] (11,1) [0.0] (11,2) [8.333333333333333e-05] (11,3) [0.0] (11,4) [8.333333333333333e-05] (11,5) [0.0] (11,6) [0.0006666666666666666] (11,7) [0.0004166666666666667] (11,8) [0.0005] (11,9) [0.0] (11,10) [0.010833333333333334] (11,11) [0.9874166666666667] 

};
\end{axis}
\end{tikzpicture}

==> tex_files/12_beam_test_1_train_ano_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train TX Antenna},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test TX Antenna},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 5, 10},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8102] (0,1) [0.1894] (0,2) [0.1190] (0,3) [0.2920] 

(1,0) [0.2513] (1,1) [0.8663] (1,2) [0.4140] (1,3) [0.2635] 

(2,0) [0.1181] (2,1) [0.2654] (2,2) [0.8401] (2,3) [0.4750] 

(3,0) [0.2478] (3,1) [0.3216] (3,2) [0.3918] (3,3) [0.8067] 
};
\end{axis}
\end{tikzpicture}

% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_20_1x1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.7767] (0,1) [0.1056] (0,2) [.0001] (0,3) [.0001] 

(1,0) [0.0833] (1,1) [0.3367] (1,2) [0.3667] (1,3) [0.0933] 

(2,0) [0.1400] (2,1) [0.2933] (2,2) [0.5667] (2,3) [0.1967] 

(3,0) [0.0600] (3,1) [0.2867] (3,2) [0.1967] (3,3) [0.7133] 
};
\end{axis}
\end{tikzpicture}

% [[0.7767, 0.0233, 0.1400, 0.0600],
%         [0.0833, 0.3367, 0.2933, 0.2867],
%         [0.0000, 0.3667, 0.5667, 0.0667],
%         [0.0000, 0.0933, 0.1967, 0.7100]]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_20_1x4.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.84330] (0,1) [0.0001] (0,2) [0.0001] (0,3) [.0001] 

(1,0) [0.09] (1,1) [0.7267] (1,2) [0.011] (1,3) [0.1967] 

(2,0) [0.05] (2,1) [0.2467] (2,2) [0.6333] (2,3) [0.133] 

(3,0) [0.0133] (3,1) [0.0267] (3,2) [0.2567] (3,3) [0.79] 
};
\end{axis}
\end{tikzpicture}

% [0.8433, 0.0900, 0.0533, 0.0133],
%         [0.0000, 0.7267, 0.2467, 0.0267],
%         [0.0000, 0.1100, 0.6333, 0.2567],
%         [0.0000, 0.1967, 0.0133, 0.7900]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_20_3x1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [0.0001] (0,2) [0.0033] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [0.4967] (1,2) [0.333] (1,3) [0.07] 

(2,0) [0.0001] (2,1) [0.2333] (2,2) [0.6333] (2,3) [0.03] 

(3,0) [0.0001] (3,1) [0.27] (3,2) [0.0001] (3,3) [0.9] 
};
\end{axis}
\end{tikzpicture}

% [1.0000, 0.0000, 0.0000, 0.0000],
%         0.0000, 0.4967, 0.2333, 0.2700,
%         [0.0033, 0.3333, 0.6633, 0.0000],
%         [0.0000, 0.0700, 0.0300, 0.9000]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_20_3x4.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [.9067] (0,1) [0.0001] (0,2) [0.0000] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [0.8067] (1,2) [0.2233] (1,3) [0.02] 

(2,0) [0.0001] (2,1) [0.12] (2,2) [0.6767] (2,3) [0.01] 

(3,0) [0.0093] (3,1) [0.0733] (3,2) [0.1] (3,3) [0.96] 
};
\end{axis}
\end{tikzpicture}

% [0.9067, 0.0000, 0.0000, 0.0933],
%         0.0000, 0.8067, 0.120, 0.0733]
%         [0.0000, 0.2233, 0.6767, 0.1000],
%         [0.0000, 0.0200, 0.0100, 0.9600]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_80_1x1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [0.0301] (0,2) [0.0101] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [0.78] (1,2) [0.35] (1,3) [0.07] 

(2,0) [0.0001] (2,1) [0.12] (2,2) [0.62] (2,3) [0.02] 

(3,0) [0.0001] (3,1) [0.07] (3,2) [0.2] (3,3) [0.73] 
};
\end{axis}
\end{tikzpicture}

% [[1.0000, 0.0000, 0.0000, 0.0000],
%         [0.0300, 0.7800, 0.1200, 0.0700],
%         [0.0100, 0.3500, 0.6200, 0.0200],
%         [0.0000, 0.0700, 0.2000, 0.7300]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_80_1x4.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [0.0001] (0,2) [.0001] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [0.91] (1,2) [0.0933] (1,3) [0.07] 

(2,0) [0.0001] (2,1) [0.08] (2,2) [0.8333] (2,3) [0.0567] 

(3,0) [0.0001] (3,1) [0.01] (3,2) [0.0567] (3,3) [0.8733] 
};
\end{axis}
\end{tikzpicture}

% 1.0000, 0.0000, 0.0000, 0.0000],
%         [0.0000, 0.9100, 0.0800, 0.0100],
%         [0.0000, 0.0933, 0.8333, 0.0733],
%         [0.0000, 0.0700, 0.0567, 0.8733]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_80_3x1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [0.0001] (0,2) [.0001] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [0.98] (1,2) [0.1867] (1,3) [0.0067] 

(2,0) [0.0001] (2,1) [0.02] (2,2) [0.8000] (2,3) [0.0033] 

(3,0) [0.0001] (3,1) [.0001] (3,2) [0.0133] (3,3) [0.93] 
};
\end{axis}
\end{tikzpicture}

% [[1.0000, 0.0000, 0.0000, 0.0000],
%         [0.0000, 0.9800, 0.0200, 0.0000],
%         [0.0000, 0.1867, 0.8000, 0.0133],
%         [0.0000, 0.0067, 0.0033, 0.9300]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_80_3x4.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [0.0001] (0,2) [.0001] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [1] (1,2) [0.046] (1,3) [0.0001]

(2,0) [0.0001] (2,1) [0.0001] (2,2) [0.954] (2,3) [0.0001] 

(3,0) [0.0001] (3,1) [.0001] (3,2) [0.0001] (3,3) [1] 
};
\end{axis}
\end{tikzpicture}

% [1.0000, 0.0000, 0.0000, 0.0000],
%         [0.0000, 1.0000, 0.0000, 0.0000],
%         [0.0000, 0.0460, 0.9540, 0.0000],
%         [0.0000, 0.0000, 0.0000, 1.0000]]


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_80_3x4_A3.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={predicted activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={actual activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [0.0001] (0,2) [.0001] (0,3) [.0001] 

(1,0) [0.0001] (1,1) [1] (1,2) [0.03] (1,3) [0.0001] 

(2,0) [0.0001] (2,1) [0.0001] (2,2) [0.97000] (2,3) [0.00001] 

(3,0) [0.0001] (3,1) [.0001] (3,2) [0.0133] (3,3) [1] 
};
\end{axis}
\end{tikzpicture}

% tensor([[1.0000, 0.0000, 0.0000, 0.0000],
%         [0.0000, 1.0000, 0.0000, 0.0000],
%         [0.0000, 0.0300, 0.9700, 0.0000],
%         [0.0000, 0.0000, 0.0000, 1.0000]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> tex_files/CM_CNN_vs_proposed/A2/CNN_1x1_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A2/CNN_1x4_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A2/CNN_3x1_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A2/CNN_3x4_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A2/fls_1x1_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A2/fls_1x4_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A2/fls_3x4_A2 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/CNN_1x1_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/CNN_1x4_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/CNN_3x1_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/CNN_3x4_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/fls_1x1_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/fls_1x4_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29


==> tex_files/CM_CNN_vs_proposed/A3/fls_3x4_A3 <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={actual activity},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={predicted activity},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xticklabels={empty, jump, stand, walk},
xtick={0,1,2,3},
% xticklabel style={anchor=center},
ytick={0,1,2,3},
yticklabels={empty, jump, stand, walk},
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.887] (0,1) [0.1056] (0,2) [0.01] (0,3) [.23] 

(1,0) [0.0001] (1,1) [0.6636] (1,2) [0.46] (1,3) [0.13] 

(2,0) [0.02001] (2,1) [0.081] (2,2) [0.46] (2,3) [0.08] 

(3,0) [0.0922] (3,1) [0.1492] (3,2) [0.13] (3,3) [0.56] 
};
\end{axis}
\end{tikzpicture}

% tensor([[0.9078, 0.0000, 0.0000, 0.0922],
%         0.1056, 0.6636, 0.0816, 0.1492
%         [0.0100, 0.4600, 0.4600, 0.0700],
%         [0.2300, 0.1300, 0.0800, 0.5600]])


% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

